A Data-driven Deep Learning Approach for Bitcoin Price Forecasting

Bitcoin as a cryptocurrency has been one of the most important digital coins and the first decentralized digital currency. Deep neural networks, on the other hand, has shown promising results recently; however, we require huge amount of high-quality data to leverage their power. There are some techniques such as augmentation that can help us with increasing the dataset size, but we cannot exploit them on historical bitcoin data. As a result, we propose a shallow Bidirectional-LSTM (Bi-LSTM) model, fed with feature engineered data using our proposed method to forecast bitcoin closing prices in a daily time frame. We compare the performance with that of other forecasting methods, and show that with the help of the proposed feature engineering method, a shallow deep neural network outperforms other popular price forecasting models.

==> diag1.tex <==
\begin{tikzpicture}[auto]
    \coordinate (c1) at (0,0);
    \node[below=1cm of c1](data) {\textbf{Data}};
    \node[block, right=.5cm of c1](techind) {
		\begin{minipage}{2.5cm}
			\begin{center}
                Feature Extraction\\
                \& Engineering\\
                851 in total
			\end{center}
		\end{minipage}};
    \node[block, right=.5cm of techind](feature) {
		\begin{minipage}{1.6cm}
			\begin{center}
                Feature\\ Selection\\
                RF Top 10
			\end{center}
		\end{minipage}};
    \node[block, right=.5cm of feature](split) {
		\begin{minipage}{1.5cm}
			\begin{center}
                Train/Test\\ Split
			\end{center}
		\end{minipage}};
    \node[block, right=.5cm of split](bilstm) {
		\begin{minipage}{1.5cm}
			\begin{center}
                Bi-LSTM\\
                3 Layers
			\end{center}
		\end{minipage}};
    \coordinate[right=.5cm of bilstm](c2);
    \node[below=of c2](pred) {\textbf{Prediction}};
    
    \path [line] (data) |- (techind);
    \path [line] (techind) -- (feature);
    \path [line] (feature) -- (split);
    \path [line] (split) -- (bilstm);
    \path [line] (bilstm) -| (pred);
\end{tikzpicture}

==> diag2.tex <==
\begin{tikzpicture}[auto]
    \node[block, fill=red!40](cosh) {Cosh};
    \node[state2, below=.5cm of cosh](relu3){ReLU\nodepart{two} Dense (1)};
    \node[state3, below=.5cm of relu3](relu2){Dropout\nodepart{two} ReLU\nodepart{three} Bi-LSTM 2 (1000)};
    \node[state3, below=.5cm of relu2](relu1){Dropout\nodepart{two}ReLU\nodepart{three} Bi-LSTM 1 (800)};
%    \node[block, below=.5cm of relu1](trte) {
%		\begin{minipage}{4cm}
%			\begin{center}
%                Train/Test Transform\\500/100 Sequential
%			\end{center}
%		\end{minipage}
%		};
%    \node[block, below=.5cm of trte](rf) {
%		\begin{minipage}{4cm}
%			\begin{center}
%                Random Forest\\Feature Selection
%			\end{center}
%		\end{minipage}
%		};
    
    \path[line] (relu3)--(cosh);
    \path[line] (relu2)--(relu3);
    \path[line] (relu1)--(relu2);
    %\path[line] (trte)--(relu1);
    %\path[line] (rf)--(trte);
\end{tikzpicture}

==> diag3.tex <==
\begin{tikzpicture}[auto]
    \node[](a0) {$a^{<t-1>}, x^{<t>}$}; 
    \node[branch, above=0.5cm of a0](b1) {};
    \node[blockplain, right=0.5cm of b1](s1) {$\sigma$};
    \node[branch, above=of b1](b2) {};
    \node[blockplain, right=0.5cm of b2](s2) {$\sigma$};
    \node[operator, right=2cm of b2](mult2) {\Large $\cdot$};
    \node[branch, above=of b2](b3) {};
    \node[blockplain, right=0.5cm of b3](tanh) {tanh};
    \node[above=of b3](b4) {};
    \node[blockplain, right=0.5cm of b4](s3){$\sigma$};
    \node[operator, right=1.5cm of b4](mult3) {\Large $\cdot$};
    \node[above=0.5cm of mult3](a1) {$a^{<t>}$}; 
    \node[blockplain, right=2.5cm of b4](tanh2) {tanh};
    
    \node[operator, right=4cm of b1](mult1) {\Large $\cdot$};
    \node[below=0.5cm of mult1](c0){$c^{<t-1>}$};
    \node[operator, right=4cm of b2](plus1) {$+$};
    \node[branch, above=2cm of  plus1](b5) {};
    \node[above=0.5cm of b5](c1) {$c^{<t>}$};
    
    
    \path[line] (a0)|-(s3);
    \path[line] (c0)--(mult1);
    \path[line] (b1)--(s1);
    \path[line] (s1)--node[above, pos=0.1]{$\Gamma_{f}$}(mult1);
    \path[line] (mult1)--(plus1);
    \path[line] (mult2)--(plus1);
    \path[line] (b2)--(s2);
    \path[line] (s2)--node[above, pos=0.25]{$\Gamma_{u}$}(mult2);
    \path[line] (b3)--(tanh);
    \path[line] (tanh)-|node[above, pos=0.5]{$\tilde{c}^{<t>}$}(mult2);
    \path[line] (b5)--(tanh2);
    \path[line] (tanh2)--(mult3);
    \path[line] (s3)--node[above]{$\Gamma_{o}$}(mult3);
    \path[line] (mult3)--(a1);
    \path[line] (plus1)--(c1);
\end{tikzpicture}
